Vertex Arboricity of Toroidal Graphs with a Forbidden Cycle

The vertex arboricity $a(G)$ of a graph $G$ is the minimum $k$ such that $V(G)$ can be partitioned into $k$ sets where each set induces a forest. For a planar graph $G$, it is known that $a(G)\leq 3$. In two recent papers, it was proved that planar graphs without $k$-cycles for some $k\in\{3, 4, 5, 6, 7\}$ have vertex arboricity at most 2. For a toroidal graph $G$, it is known that $a(G)\leq 4$. Let us consider the following question: do toroidal graphs without $k$-cycles have vertex arboricity at most 2? It was known that the question is true for k=3, and recently, Zhang proved the question is true for $k=5$. Since a complete graph on 5 vertices is a toroidal graph without any $k$-cycles for $k\geq 6$ and has vertex arboricity at least three, the only unknown case was k=4. We solve this case in the affirmative; namely, we show that toroidal graphs without 4-cycles have vertex arboricity at most 2.

==> helper.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{fadings}
\usetikzlibrary{shapes,snakes}

\def\e{1}
\def\es{0.6}
\def\R{2.1}
\def\r{1.5}

\def\confZ{
\draw
(0,0)  node[draw=none, label=above:] (c) {}

	\foreach \angle in {0, 36, ..., 324}{
		(\angle: \r) node[low, label=above:] () {}
		-- (\angle+18:\R)	node[high](x){}
		-- (\angle+36:\r)
		(\angle:\r) -- (\angle+36:\r)
%		(x) -- (\angle+18+4:\R+0.5)
%		(x) -- (\angle+18-4:\R+0.5)
	}

	(90:\R) node[low](x){}
	(x) -- ++ (60:0.8) node[high] (a){}
	(x) -- ++ (120:0.8) node[high] (b){}
	(a)--(b)
;
}

\def\confH{
\draw
(0,0)  node[draw=none, label=above:] (c) {}

	\foreach \angle in {0, 36, ..., 324}{
%		(c) %++ (\angle: \r) %node[low, label=above:] () {}
		(\angle+18:\R/1.2)	node[high](x1){}
		(\angle+54:\R/1.2)	node[high](x2){}
		(x1)--(x2)
%		(\angle:\r) -- (\angle+36:\r)
%		(x) -- (\angle+18+4:\R+0.5)
%		(x) -- (\angle+18-4:\R+0.5)
	}
	(90:\R/1.2) node[low](){}
	(90:\R/1.2) -- (90:\R/0.8) node[high, label=right:$v$]{}
;
}

\begin{tikzpicture}
[
high/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}, 
%low/.style={inner sep=0pt, outer sep=1.8pt, circle, fill=white},
low/.style={inner sep=1.8pt, outer sep=0pt, circle, draw,fill=white}, 
%noin/.style={inner sep=0pt, outer sep=0pt, circle, fill},
%precol/.style={inner sep=1.8pt, outer sep=0pt, circle, fill},
%empty/.style={inner sep=0pt, outer sep=1.8pt, circle},
%three/.style={inner sep=1.5pt, outer sep=0pt, regular polygon,regular polygon sides=3, draw,fill=white},
%four/.style={inner sep=1.8pt, outer sep=0pt, regular polygon,regular polygon sides=4, draw,fill=white},
%five/.style={inner sep=1.8pt, outer sep=0pt, regular polygon,regular polygon sides=5, draw,fill=white},
%mix/.style={inner sep=1.8pt, outer sep=0pt, circle, draw,fill=white},
]

%\begin{scope}[xshift=0cm, yshift = 0cm] 
%\confX
%\end{scope}

%\begin{scope}[xshift=3.6cm, yshift = 0cm] 
%\confY
%\end{scope}

\begin{scope}[xshift=0cm, yshift = 0cm] 
\confH
\end{scope}

\begin{scope}[xshift=8cm, yshift = 0cm] 
\confZ
\end{scope}

\end{tikzpicture}

==> reducible.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{fadings}
\usetikzlibrary{shapes,snakes}

\def\e{1}
\def\es{0.6}
\def\R{2.1}
\def\r{1.5}

%\def\confX{
%\draw  
%(0,0)  node[low, label=below:$x$] (t1) {}
%-- ++(60:\e) node[high, label=below:$z$] (t2) {}
%-- ++(-60:\e) node[low, label=below:$y$] (t3) {}
%-- (t1)
%(t1) -- ++(180+45:\es)
%(t3) -- ++(-45:\es)
%(t2) -- ++(90+15:\es)
%(t2) -- ++(90-15:\es)
%;
%}
%
%\def\confY{
%\draw
%(0,0)  node[high, label=above:$$] (t1) {}
%-- ++(60:\e) node[low, label=above:$$] (t2) {}
%-- ++(-60:\e) node[high, label=above:$$] (t3) {}
%-- ++(60:\e) node[low, label=above:$$] (t4) {}
%-- ++(-60:\e) node[high, label=above:$$] (t5) {}
%-- (t3)
%-- (t1)
%
%(t5) ++ (\e,0) node[high, label=above:$$] (t6) {}
%-- ++(60:\e) node[low, label=above:$$] (t7) {}
%-- ++(-60:\e) node[high, label=above:$$] (t8) {}
%-- ++(60:\e) node[low, label=above:$$] (t9) {}
%-- ++(-60:\e) node[high, label=above:$$] (t10) {}
%-- (t8) 
%-- (t6)
%
%(t5) ++(\e/2, \e/2) node[draw=none, label=center:$\cdots$] () {}
%
%(t2) -- ++(90:\es)
%(t4) -- ++(90:\es)
%(t7) -- ++(90:\es)
%(t9) -- ++(90:\es)
%
%(t1) -- ++(225+15:\es)
%(t1) -- ++(225-15:\es)
%(t10) -- ++(-45+15:\es)
%(t10) -- ++(-45-15:\es)
%;
%}

\def\confZ{
\draw
(0,0)  node[draw=none, label=above:] (c) {}

	\foreach \angle in {0, 36, ..., 324}{
		(\angle: \r) node[low, label=above:] (x\angle) {}
%		(x) -- ++ (\angle+15:\R/4)	%node[low](x){}
%		(x) -- ++ (\angle-15:\R/4)	%node[low](x){}
%		-- (\angle-4:\r)
		(\angle:\r) -- (\angle+36:\r)
%		(x) -- (\angle+18+4:\R+0.5)
%		(x) -- (\angle+18-4:\R+0.5)
	}
	\foreach \angle in {0, 36, 144, 180, ..., 324}{
%		(\angle: \r) node[low, label=above:] (x) {}
		(x\angle) -- ++ (\angle+15:\R/4)	%node[low](x){}
		(x\angle) -- ++ (\angle-15:\R/4)	%node[low](x){}
%		-- (\angle-4:\r)
%		(\angle:\r) -- (\angle+36:\r)
%		(x) -- (\angle+18+4:\R+0.5)
%		(x) -- (\angle+18-4:\R+0.5)
	}
	(x72) -- (72+18:\R) node[low](x){}
	-- (72+36:\r)
	(x) -- (72+18+4:\R+0.5)
	(x) -- (72+18-4:\R+0.5)
	(x72) -- ++ (72-15:\R/4)
	(x108) -- ++ (108+15:\R/4)
%	\foreach \angle in {72, 108}{
%		(\angle: \r) node[low, label=above:] () {}
%%		-- (\angle+18:\R)	node[low](x){}
%%		-- (\angle+36:\r)
%		(\angle:\r) -- (\angle+36:\r)
%	}
;
}

%\def\confH{
%\draw
%(0,0)  node[draw=none, label=above:] (c) {}
%
%	\foreach \angle in {0, 36, ..., 324}{
%%		(c) %++ (\angle: \r) %node[low, label=above:] () {}
%		(\angle+18:\R/1.2)	node[high](x1){}
%		(\angle+54:\R/1.2)	node[high](x2){}
%		(x1)--(x2)
%%		(\angle:\r) -- (\angle+36:\r)
%%		(x) -- (\angle+18+4:\R+0.5)
%%		(x) -- (\angle+18-4:\R+0.5)
%	}
%	(90:\R/1.2) -- (90:\R/0.9) node[high]{}
%;
%}

%\def\confA{
%\draw  
%(0,0)  node[insep, label=above:$xa$] (xa) {}
%-- ++(\e,0)  node[insep, label=above:$xb$] (xb) {}
%-- +(45:\es)
%(xb) -- +(-45:\es)
%(xa) -- ++(135:\e) node[mix, label=above right:$a1Z$] (a1) {} -- ++(90:0\e)  node[three,rotate=180]{$C_5$}
%(xa) -- ++(225:\e) node[mix, label=above:$a2Z$] (a2) {} -- ++(270:\e)  node[five]{$C_5$}
%(a1) -- ++(-\e,0) node[insep, label=above:$c1$] (c1) {}
%(a2) -- ++(-\e,0) node[insep, label=above:$c3$] (c3) {} 
%(c1) to node[insep, label=above:$c2$] (c2) {}   (c3)
%(c2) -- ++(\e,0)
%(c1) -- ++(180:\e) node[insep, label=above:$c5$] (c5) {} 
%(c3) -- ++(180:\e) node[insep, label=above:$c4$] (c4) {}
%(c5) -- (c4)
%(c5) -- ++(135:\es) 
%(c4) -- ++(225:\es); 
%;
%}
%
%\def\confB{
%\draw  
%(0,0)  node[insep, label=above:$a$] (a) {}
%(0,-\e)  node[insep, label=above:$b$] (b) {}
%(\e, -\e)  node[four, label=right:$xX_4$] (x) {}
%(\e, 0)  node[five, label=right:$fT_5$] (f) {}
%(\e, \es)  node[five, label=right:$f1T_5$] (f1) {}
%(\e, -\e-\es)  node[five, label=right:$f2T_5$] (f2) {}
%(f)--(a)--(x)
%(f)--(b)--(x)
%(a) -- (f1)
%(b) -- (f2)
%;
%}

\begin{tikzpicture}
[
high/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}, 
%low/.style={inner sep=0pt, outer sep=1.8pt, circle, fill=white},
low/.style={inner sep=1.8pt, outer sep=0pt, circle, draw,fill=white}, 
%noin/.style={inner sep=0pt, outer sep=0pt, circle, fill},
%precol/.style={inner sep=1.8pt, outer sep=0pt, circle, fill},
%empty/.style={inner sep=0pt, outer sep=1.8pt, circle},
%three/.style={inner sep=1.5pt, outer sep=0pt, regular polygon,regular polygon sides=3, draw,fill=white},
%four/.style={inner sep=1.8pt, outer sep=0pt, regular polygon,regular polygon sides=4, draw,fill=white},
%five/.style={inner sep=1.8pt, outer sep=0pt, regular polygon,regular polygon sides=5, draw,fill=white},
%mix/.style={inner sep=1.8pt, outer sep=0pt, circle, draw,fill=white},
]

%\begin{scope}[xshift=0cm, yshift = 0cm] 
%\confX
%\end{scope}

%\begin{scope}[xshift=3.6cm, yshift = 0cm] 
%\confY
%\end{scope}

\begin{scope}[xshift=0cm, yshift = 0cm] 
\confZ
\end{scope}

%\begin{scope}[xshift=7cm, yshift = 0cm] 
%\confH
%\end{scope}

\end{tikzpicture}
